Tensor networks for quantum machine learning

Once developed for quantum theory, tensor networks have been established as a successful machine learning paradigm. Now, they have been ported back to the quantum realm in the emerging field of quantum machine learning to assess problems that classical computers are unable to solve efficiently. Their nature at the interface between physics and machine learning makes tensor networks easily deployable on quantum computers. In this review article, we shed light on one of the major architectures considered to be predestined for variational quantum machine learning. In particular, we discuss how layouts like MPS, PEPS, TTNs and MERA can be mapped to a quantum computer, how they can be used for machine learning and data encoding and which implementation techniques improve their performance.

==> Class2QTN.tex <==
\begin{tikzpicture}[scale=.9]
	\draw[line width=2pt] (0,0)circle(5.5);
	
	\coordinate (L2) at ($(120:5)+(0,.5)$);
	\coordinate (L1) at ($(60:4)+(0,0)$);
	\coordinate (L3) at ($(0:4.5)+(0,0)$);
	\coordinate (Rd1) at (8,-2);
	\coordinate (U1) at ($(300:4)+(0,1.25)$);
	\coordinate (U2) at ($(240:4)+(-4.5,1.25)$);
	\coordinate (U3) at ($(180:4)+(-4,1.75)$);
	
	\draw[white,fill=white] ($(L2)-(1.2,.8)$)rectangle++(1.5,1.2);
	\draw[white,fill=white] ($(L1)-(.5,.8)$)rectangle++(3,2);
	\draw[white,fill=white] ($(L3)+(.5,-.4)$)rectangle++(1,1.6);
	\draw[white,fill=white] ($(U1)-(.5,3.2)$)rectangle++(4,3.4);
	\draw[white,fill=white] ($(U2)+(1,.3)$)rectangle++(4.8,-4);
	\draw[white,fill=white] ($(U3)+(2,.3)$)rectangle++(1,-2.25);
	
	\node at ($(L2)+(-1.25,.15)$) {(a)};
	\draw[line width=1pt] (L2)--++(0,.75)node[right]{$l$};
	\TNode{}{L2}{lblue}{};
	\node at ($(L2)+(-.5,-.5)$) {$f^l(x)$};

	\node[fill=white] at ($(L1)+(0,1.5)$) {(b)};
	
	\draw[line width=1pt] (L1)--++(0,.5);
	\draw[line width=1pt] ($(L1)+(.75,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L1)+(1.5,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L1)+(2.25,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L1)+(3,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L1)+(3.75,0)$)--++(0,1.5)node[right]{$l$};
	
	\draw[rounded corners=.25cm,fill=lblue,line width=1pt]  ($(L1)+(-.25,.5)$)rectangle++(4.25,.5);
	
	\TNode{}{L1}{orng}{};
	\TNode{}{$(L1)+(.75,0)$}{orng}{};
	\TNode{}{$(L1)+(1.5,0)$}{orng}{};
	\TNode{}{$(L1)+(2.25,0)$}{orng}{};
	\TNode{}{$(L1)+(3,0)$}{orng}{};
	\TNode{}{$(L1)+(3.75,0)$}{orng}{};
	
	\node at ($(L1)+(4.5,0)$) {$\Phi(x)$};
	\node at ($(L1)+(4.5,.75)$) {$W^l$};
	
	\node[fill=white] at ($(L3)+(0,1.25)$) {(c)};
	\node at ($(L3)+(2.5,1.25)$) {$\chi=4$};
	
	\draw[line width=1pt] (L3)--++(0,.5)--++(3.75,0);
	\draw[line width=1pt] ($(L3)+(.75,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L3)+(1.5,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L3)+(2.25,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L3)+(3,0)$)--++(0,.5);
	\draw[line width=1pt] ($(L3)+(3.75,0)$)--++(0,1)node[right]{$l$};
	
	\foreach \i in {0,...,5}{\TNode{-1}{$(L3)+(0,.5)+\i*(.75,0)$}{lblue}{};
		\TNode{}{$(L3)+\i*(.75,0)$}{orng}{};}

	
	\node at ($(U1)+(0,.5)$) {(d)};	
	\foreach \i in {0,...,5}{
	\draw[thick] ($(U1)-\i*(0,.75)$)--++(4,0);
	\Qin{H}{$(U1)-\i*(0,.75)$};}
	\foreach \i in {0,...,4}{
	\Qout{H}{$(U1)+(4,0)-\i*(0,.75)$}{};}
	\Qout{HM}{$(U1)+(4,-3.75)$}{};
	\Gate{H}{$(U1)+(.5,0)$}{2}{lblue}{};
	\foreach \i in {0,...,3}{
	\Gate{H}{$(U1)+(1.25,0)+\i*(.75,-.75)$}{3}{lblue}{};}


	\node at ($(U2)+(0,.5)$) {(e)};	
	\foreach \i in {0,...,5}{
		\draw[thick] ($(U2)-\i*(0,.75)$)--++(5.5,0);
		\Qin{H}{$(U2)-\i*(0,.75)$};}
	\foreach \i in {0,...,4}{
		\Qout{H}{$(U2)+(5.5,0)-\i*(0,.75)$}{};
		\Gate{H}{$(U2)+(.5,0)+\i*(.75,-.75)$}{2}{lblue}{};
		\Gate{H}{$(U2)+(2,0)+\i*(.75,-.75)$}{2}{lblue}{};}
	\Qout{HM}{$(U2)+(5.5,-3.75)$}{};

	\node at ($(U3)+(0,.5)$) {(f)};
	
	\draw[thick] (U3)--++(8.5,0);
	\draw[thick] ($(U3)-(0,1.5)$)--++(8.5,0);
	\Gate{H}{$(U3)+(3.5,0)$}{3}{lblue}{};
	\draw[fill=white,white] ($(U3)+(3.2,-.5)$)rectangle++(0.6,-.5);
	\draw[thick] ($(U3)-(0,.75)$)--++(8.5,0);
	\foreach \i in {0,...,2}{\Qin{H}{$(U3)-\i*(0,.75)$};}
	
	\Gate{H}{$(U3)+(.5,0)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(1.25,-.75)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(2,0)$}{2}{lblue}{};
	\Qreset{H}{$(U3)+(2.5,0)$}{in};
	
	\Gate{H}{$(U3)+(4.25,-.75)$}{2}{lblue}{};
	
	\Gate{H}{$(U3)+(5,0)$}{3}{lblue}{};
	\draw[fill=white,white] ($(U3)+(4.7,-.5)$)rectangle++(0.6,-.5);
	\Qreset{H}{$(U3)+(4.75,-.75)$}{in};
	\Qreset{H}{$(U3)+(5.5,-1.5)$}{in};
	
	\Gate{H}{$(U3)+(5.75,0)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(6.5,-.75)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(7.25,0)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(8,-.75)$}{2}{lblue}{};
	
	\Qout{H}{$(U3)+(8.5,0)$}{};
	\Qout{H}{$(U3)+(8.5,-.75)$}{};
	\Qout{HM}{$(U3)+(8.5,-1.5)$}{};

	\draw[thick,fill=white!80!black,rounded corners=5pt] ($(Rd1)-(.875,.875)$)rectangle++(1.75,1.75);
	\draw[thick] ($(Rd1)-(.5,0)$)node[above]{$\alpha$}--++(1,0)node[above]{$\beta$};
	\draw[thick] (Rd1)--++(0,-.5)node[right]{$i$};
	\TNode{-1}{Rd1}{lblue}{};
	
	\coordinate (URd1) at ($(Rd1)-(.375,2.5)$);
	\draw[thick,fill=white!80!black,rounded corners=5pt] ($(URd1)-(.5,.75)$)rectangle++(1.75,1.75);
	\Qout{V}{$(URd1)+(0,.5)$}{};
	\draw[thick] ($(URd1)+(0,.5)$)--++(0,-1)node[right]{$\alpha$};
	\draw[thick] ($(URd1)+(.75,.5)$)node[right]{$\beta$}--++(0,-1)node[right]{$i$};
	\Gate{V}{URd1}{2}{lblue}{${U^\dag}$};
\end{tikzpicture}

==> EncStrat.tex <==
\begin{tikzpicture}
    \coordinate (U1) at (0,0);
	\node at ($(U1)+(-.5,1)$) {(a)};

    \foreach \i in {0,...,5}{
	\draw[line width=1pt] ($(U1)-\i*(0,.75)$)--++(4,0);
    \Qin{H0}{$(U1)-\i*(0,.75)$};
    \Qout{HM}{$(U1)+(4,0)-\i*(0,.75)$}{};}
    \foreach \i in {0,...,4}{\Gate{H}{$(U1)+(.5,0)+\i*(.75,-.75)$}{2}{lblue}{$U^\dag_\i$};}

    \coordinate (U2) at ($(U1)+(6,0)$);

    \foreach \i in {0,...,5}{\Qout{HM}{$(U2)+(4,0)-\i*(0,.75)$}{};}
    
    \draw[line width=1pt] ($(U2)+(4,0)$)--++(-1,0);
    \draw[line width=1pt] ($(U2)+(4,-.75)$)--++(-2.5,0);
    \draw[line width=1pt] ($(U2)+(4,-1.5)$)--++(-1,0);
    \draw[line width=1pt] ($(U2)+(4,-2.25)$)--++(-3.25,0);
    \draw[line width=1pt] ($(U2)+(4,-3)$)--++(-1,0);
    \draw[line width=1pt] ($(U2)+(4,-3.75)$)--++(-3.25,0);
    
    \Gate{H}{$(U2)+(3.5,0)$}{2}{lblue}{$U^\dag_0$};
    \Gate{H}{$(U2)+(3.5,-1.5)$}{2}{lblue}{$U^\dag_1$};
    \Gate{H}{$(U2)+(3.5,-3)$}{2}{lblue}{$U^\dag_2$};
    \Gate{H}{$(U2)+(2,-.75)$}{3}{lblue}{$U^\dag_3$};
    \Gate{H}{$(U2)+(1.25,-2.25)$}{3}{lblue}{$U^\dag_4$};
    
    \Qin{H0}{$(U2)+(3,0)$};
    \Qin{H0}{$(U2)+(3,-1.5)$};
    \Qin{H0}{$(U2)+(3,-3)$};
    \Qin{H0}{$(U2)+(1.5,-.75)$};
    \Qin{H0}{$(U2)+(.75,-2.25)$};
    \Qin{H0}{$(U2)+(.75,-3.75)$};

    \coordinate (L1) at ($(U1)+(-.5,-6)$);
	\node at ($(L1)+ (0,1)$) {(b)};
	
	\draw[line width=1pt] (L1)rectangle++(.75,-2.25);
	\draw[line width=1pt] ($(L1)-(0,.75)$)rectangle++(.75,-.75);
	\draw[line width=1pt] ($(L1)-(0,3)$)rectangle++(.75,-2.25);
	\draw[line width=1pt] ($(L1)-(0,3.75)$)rectangle++(.75,-.75);
	\draw[line width=1pt] ($(L1)-(-.75,3)$)--++(0,.75);
	\draw[line width=1pt] ($(L1)-(-.75,5.25)$)--++(1.25,0)node[above]{$l$};
	
	\TNode{2}{L1}{lblue}{};
	\TNode{1}{$(L1)+(.75,0)$}{red}{};
	\TNode{2}{$(L1)+(0,-.75)$}{lblue}{};
	\TNode{1}{$(L1)+(.75,-.75)$}{red}{};
	\TNode{2}{$(L1)+(0,-1.5)$}{lblue}{};
	\TNode{1}{$(L1)+(.75,-1.5)$}{red}{};
	\TNode{2}{$(L1)+(0,-2.25)$}{lblue}{};
	\TNode{1}{$(L1)+(.75,-2.25)$}{red}{};
	\TNode{2}{$(L1)+(0,-3)$}{green!50!black}{};
	\TNode{1}{$(L1)+(.75,-3)$}{red}{};
	\TNode{2}{$(L1)+(0,-3.75)$}{green!50!black}{};
	\TNode{1}{$(L1)+(.75,-3.75)$}{red}{};
	\TNode{2}{$(L1)+(0,-4.5)$}{green!50!black}{};
	\TNode{1}{$(L1)+(.75,-4.5)$}{red}{};
	\TNode{2}{$(L1)+(0,-5.25)$}{green!50!black}{};
	\TNode{1}{$(L1)+(.75,-5.25)$}{red}{};
	\TNode{C}{$(L1)+(1.5,-5.25)$}{dyell}{};
	
	\coordinate (U5) at ($(L1)+(3.5,0)$);
	
	\draw[line width=1pt] (U5)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-.75)$)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-1.5)$)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-2.25)$)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-3)$)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-3.75)$)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-4.5)$)--++(7,0);
	\draw[line width=1pt] ($(U5)+(0,-5.25)$)--++(7.75,0);
	
	\Qin{H0}{U5};
	\Qin{H0}{$(U5)+(0,-.75)$};
	\Qin{H0}{$(U5)+(0,-1.5)$};
	\Qin{H0}{$(U5)+(0,-2.25)$};
	\Qin{H0}{$(U5)+(0,-3)$};
	\Qin{H0}{$(U5)+(0,-3.75)$};
	\Qin{H0}{$(U5)+(0,-4.5)$};
	\Qin{H0}{$(U5)+(0,-5.25)$};
	
	\Gate{H}{$(U5)+(.5,0)$}{2}{lblue}{};
	\Gate{H}{$(U5)+(1.25,-.75)$}{2}{lblue}{};
	\Gate{H}{$(U5)+(2,-1.5)$}{2}{lblue}{};
	\Gate{H}{$(U5)+(3.5,-3)$}{2}{green!50!black}{};
	\Gate{H}{$(U5)+(4.25,-3.75)$}{2}{green!50!black}{};
	\Gate{H}{$(U5)+(5,-4.5)$}{2}{green!50!black}{};
	
	\Gate{H}{$(U5)+(2,0)$}{2}{red}{};
	\Gate{H}{$(U5)+(2.75,-.75)$}{2}{red}{};
	\Gate{H}{$(U5)+(3.5,-1.5)$}{2}{red}{};
	\Gate{H}{$(U5)+(4.25,-2.25)$}{2}{red}{};
	\Gate{H}{$(U5)+(5,-3)$}{2}{red}{};
	\Gate{H}{$(U5)+(5.75,-3.75)$}{2}{red}{};
	\Gate{H}{$(U5)+(6.5,-4.5)$}{2}{red}{};
	\Gate{H}{$(U5)+(7.25,-5.25)$}{1}{yellow!75!black}{};	
	
	\Qout{H}{$(U5)+(7,0)$}{};
	\Qout{H}{$(U5)+(7,-.75)$}{};
	\Qout{H}{$(U5)+(7,-1.5)$}{};
	\Qout{H}{$(U5)+(7,-2.25)$}{};
	\Qout{H}{$(U5)+(7,-3)$}{};
	\Qout{H}{$(U5)+(7,-3.75)$}{};
	\Qout{H}{$(U5)+(7,-4.5)$}{};
	\Qout{HM}{$(U5)+(7.75,-5.25)$}{};
	
	\coordinate (I1) at ($(L1)-(0,7)$);
	\node at ($(I1)+(0,.5)$) {(c)};
 	
 	\foreach \i in {0,...,5}{
 	\foreach \j in {0,...,5}{
 		\pgfmathparse{70*rnd+30}
 		\edef\tmp{\pgfmathresult}
 		\draw[line width=1pt,fill=white!\tmp!black] ($(I1)-\i*(0,.5)+\j*(.5,0)$)rectangle++(.5,-.5);}}
 	\draw[line width=3pt,color=red] ($(I1)+(.25,-.25)$)--++(.5,0)--++(-.5,-.5)--++(0,-.5)--++(1,1)--++(.5,0)--++(-1.5,-1.5)--++(0,-.5)--++(2,2)--++(.5,0)--++(-2.5,-2.5)--++(.5,0)--++(2,2)--++(0,-.5)--++(-1.5,-1.5)--++(.5,0)--++(1,1)--++(0,-.5)--++(-.5,-.5)--++(.5,0);
 	
 	\coordinate (I2) at ($(I1)+(4,0)$);
 	%\node at ($(I2)+(0,.5)$) {(d)};
 	
 	\foreach \i in {0,...,5}{
 		\foreach \j in {0,...,5}{
 			\pgfmathparse{70*rnd+30}
 			\edef\tmp{\pgfmathresult}
 			\draw[line width=1pt,fill=white!\tmp!black] ($(I2)-\i*(0,.5)+\j*(.5,0)$)rectangle++(.5,-.5);}}
 	\draw[line width=3pt,color=lblue] (I2)rectangle++(3,-1.5);
 	\draw[line width=3pt,color=lblue] ($(I2)+(0,-1.5)$)rectangle++(3,-1.5);
 	
 	\draw[line width=3pt,color=red] ($(I2)+(.25,-.25)$)--++(0,-1)--++(.5,0)--++(0,1)--++(.5,0)--++(0,-1)--++(.5,0)--++(0,1)--++(.5,0)--++(0,-1)--++(.5,0)--++(0,1);
 	\draw[line width=3pt,color=red] ($(I2)+(.25,-1.75)$)--++(0,-1)--++(.5,0)--++(0,1)--++(.5,0)--++(0,-1)--++(.5,0)--++(0,1)--++(.5,0)--++(0,-1)--++(.5,0)--++(0,1);
 	
 	\coordinate (I3) at ($(I2)+(4,0)$);
 	
 	\foreach \i in {0,...,5}{
 		\foreach \j in {0,...,5}{
 			\pgfmathparse{70*rnd+30}
 			\edef\tmp{\pgfmathresult}
 			\draw[line width=1pt,fill=white!\tmp!black] ($(I3)-\i*(0,.5)+\j*(.5,0)$)rectangle++(.5,-.5);}}
 	\foreach \i in {0,1}{
 		\foreach \j in {0,1}{
 	\draw[line width=3pt,color=lblue] ($(I3)-\i*(0,1.5)+\j*(1.5,0)$)rectangle++(1.5,-1.5);
 	\draw[line width=3pt,color=red] ($(I3)+(.25,-.25)-\i*(0,1.5)+\j*(1.5,0)$)--++(1,0)--++(0,-.5)--++(-1,0)--++(0,-.5)--++(1,0);
 }}
 	
\end{tikzpicture}

==> MPSClass.tex <==
	\begin{tikzpicture}
		\coordinate (L1) at (0,0);
		\node at ($(L1)+(-3,1)$) {(a)};
		
		\draw[line width=1pt] (L1)--++(0,.5);
		\draw[line width=1pt] ($(L1)+(.75,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L1)+(1.5,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L1)+(2.25,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L1)+(3,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L1)+(3.75,0)$)--++(0,1.5)node[right]{$l$};
		
		\draw[rounded corners=.25cm,fill=lblue,line width=1pt]  ($(L1)+(-.25,.5)$)rectangle++(4.25,.5);
		
		\TNode{}{L1}{yellow!50!red}{};
		\TNode{}{$(L1)+(.75,0)$}{yellow!50!red}{};
		\TNode{}{$(L1)+(1.5,0)$}{yellow!50!red}{};
		\TNode{}{$(L1)+(2.25,0)$}{yellow!50!red}{};
		\TNode{}{$(L1)+(3,0)$}{yellow!50!red}{};
		\TNode{}{$(L1)+(3.75,0)$}{yellow!50!red}{};
		
		\node at ($(L1)+(4.5,0)$) {$\Phi(x)$};
		\node at ($(L1)+(4.5,.75)$) {$W^l$};
		\node at ($(L1)+(-1,.75)$) {$=$};
		\node at ($(L1)+(5.5,.75)$) {$\approx$};
		
		\coordinate (L2) at ($(L1)+(-2,.75)$);
		
		\draw[line width=1pt] (L2)--++(0,.75)node[right]{$l$};
		\TNode{}{L2}{lblue}{};
		\node at ($(L2)+(-.5,-.5)$) {$f^l(x)$};
		
		\coordinate (L3) at ($(L1)+(6.5,0)$);
		
		\draw[line width=1pt] (L3)--++(0,.75)--++(3.75,0);
		\draw[line width=1pt] ($(L3)+(.75,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L3)+(1.5,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L3)+(2.25,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L3)+(3,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L3)+(3.75,0)$)--++(0,1.5)node[right]{$l$};
		
		\TNode{-1}{$(L3)+(0,.75)$}{lblue}{};
		\TNode{-1}{$(L3)+(.75,.75)$}{lblue}{};
		\TNode{-1}{$(L3)+(1.5,.75)$}{lblue}{};
		\TNode{-1}{$(L3)+(2.25,.75)$}{lblue}{};
		\TNode{-1}{$(L3)+(3,.75)$}{lblue}{};
		\TNode{-1}{$(L3)+(3.75,.75)$}{lblue}{};
		
		\TNode{}{L3}{yellow!50!red}{};
		\TNode{}{$(L3)+(.75,0)$}{yellow!50!red}{};
		\TNode{}{$(L3)+(1.5,0)$}{yellow!50!red}{};
		\TNode{}{$(L3)+(2.25,0)$}{yellow!50!red}{};
		\TNode{}{$(L3)+(3,0)$}{yellow!50!red}{};
		\TNode{}{$(L3)+(3.75,0)$}{yellow!50!red}{};
		
		\coordinate (L4) at ($(L1)+(0,-3)$);
		\node at ($(L4)+(-3,1.5)$) {(b)};
		
		\draw[line width=1pt] (L4)--++(0,.5);
		\draw[line width=1pt] ($(L4)+(.75,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L4)+(1.5,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L4)+(2.25,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L4)+(3,0)$)--++(0,.5);
		\draw[line width=1pt] ($(L4)+(3.75,0)$)--++(0,1.5)node[right]{$l$};
		
		\draw[line width=1pt] ($(L4)-(0,.75)$)--++(0,-.5);
		\draw[line width=1pt] ($(L4)+(.75,-.75)$)--++(0,-.5);
		\draw[line width=1pt] ($(L4)+(1.5,-.75)$)--++(0,-.5);
		\draw[line width=1pt] ($(L4)+(2.25,-.75)$)--++(0,-.5);
		\draw[line width=1pt] ($(L4)+(3,-.75)$)--++(0,-.5);
		\draw[line width=1pt] ($(L4)+(3.75,-.75)$)--++(0,-1.5)node[right]{$l'$};
		
		\draw[rounded corners=.25cm,fill=lblue,line width=1pt]  ($(L4)+(-.25,.5)$)rectangle++(4.25,.5);
		\draw[rounded corners=.25cm,fill=lblue,line width=1pt]  ($(L4)+(-.25,-1.25)$)rectangle++(4.25,-.5);
		
		\TNode{}{L4}{yellow!50!red}{};
		\TNode{}{$(L4)+(.75,0)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(1.5,0)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(2.25,0)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(3,0)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(3.75,0)$}{yellow!50!red}{};
		
		\TNode{}{$(L4)+(0,-.75)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(.75,-.75)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(1.5,-.75)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(2.25,-.75)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(3,-.75)$}{yellow!50!red}{};
		\TNode{}{$(L4)+(3.75,-.75)$}{yellow!50!red}{};
		
		\node[right,align=left] at ($(L4)+(4.5,-.5)$) {$\rho(x)=|\Phi(x)\rangle\langle \Phi(x)|$};
		\node[right] at ($(L4)+(4.5,.75)$) {$W^l$};
		\node[right] at ($(L4)+(4.5,-1.5)$) {$(W^l)^\dag$};
		\node at ($(L4)+(-1,-.5)$) {$=$};
		
		\coordinate (L5) at ($(L4)+(-2,-.5)$);
		
		\draw[line width=1pt] ($(L5)-(0,.75)$)node[right]{$l'$}--++(0,1.5)node[right]{$l$};
		\TNode{}{L5}{lblue}{};
		\node at ($(L5)+(-.5,1.25)$) {$P^l(x)$};
		
	\end{tikzpicture}

	

==> MPSlayouts.tex <==
\begin{tikzpicture}
	\node at (-1,1) {(a)};
	
	\coordinate (C1) at (0,0);
 
	\coordinate (U4) at ($(C1)-(-1,6)$);
	
	\draw[line width=1pt] ($(C1)-(.5,0)$)--(C1)--++(0,-4.5);
	\draw[line width=1pt] ($(C1)-(.5,.75)$)--++(.5,0);
	\draw[line width=1pt] ($(C1)-(.5,1.5)$)--++(.5,0);
	\draw[line width=1pt] ($(C1)-(0,2.25)$)--++(.5,0)node[above]{$l$};
	\draw[line width=1pt] ($(C1)-(.5,3)$)--++(.5,0);
	\draw[line width=1pt] ($(C1)-(.5,3.75)$)--++(.5,0);
	\draw[line width=1pt] ($(C1)-(.5,4.5)$)--++(.5,0);
	
	\TNode{}{$(C1)-(0,2.25)$}{red}{};

    \foreach \i in{0,...,2}{\TNode{}{$(C1)-(0.5,0)-\i*(0,.75)$}{orng}{};
    \TNode{}{$(C1)-(0.5,3)-\i*(0,.75)$}{orng}{};
    \TNode{1}{$(C1)-\i*(0,.75)$}{lblue}{};
    \TNode{-1}{$(C1)-(0,3)-\i*(0,.75)$}{lblue}{};}
    
	
	\coordinate (U3) at ($(C1)+(1.5,0)$);
	\draw[line width= 1pt] (U3)--++(2.5,0);
	\Qin{H}{U3};
	\draw[line width= 1pt] ($(U3)-(0,0.75)$)--++(2.5,0);
	\Qin{H}{$(U3)-(0,0.75)$};
	\draw[line width= 1pt] ($(U3)-(0,1.5)$)--++(2.5,0);
	\Qin{H}{$(U3)-(0,1.5)$};
	\draw[line width= 1pt] ($(U3)-(0,2.25)$)--++(2.5,0);
	\Qin{H}{$(U3)-(0,2.25)$};
	\draw[line width= 1pt] ($(U3)-(0,3)$)--++(2.5,0);
	\Qin{H}{$(U3)-(0,3)$};
	\draw[line width= 1pt] ($(U3)-(0,3.75)$)--++(2.5,0);
	\Qin{H}{$(U3)-(0,3.75)$};
	
	\Gate{H}{$(U3)+(.5,0)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(.5,-3)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(1.25,-.75)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(1.25,-2.25)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(2,-1.5)$}{2}{red}{};
	
	\Qout{H}{$(U3)+(2.5,0)$}{};
	\Qout{H}{$(U3)+(2.5,-.75)$}{};
	\Qout{HM}{$(U3)+(2.5,-1.5)$}{};
	\Qout{H}{$(U3)+(2.5,-2.25)$}{};
	\Qout{H}{$(U3)+(2.5,-3)$}{};
	\Qout{H}{$(U3)+(2.5,-3.75)$}{};
	
	\draw[line width= 1pt] (U4)--++(2.5,0);
	\draw[line width= 1pt] ($(U4)-(0,0.75)$)--++(3.25,0);
	\draw[line width= 1pt] ($(U4)-(0,1.5)$)--++(3.25,0);
	\draw[line width= 1pt] ($(U4)-(0,2.25)$)--++(2.5,0);
	
	\Qin{H}{U4};
	\Qin{H}{$(U4)-(0,.75)$};
	\Qreset{H}{$(U4)+(1,0)$}{in};
	\Qin{H}{$(U4)-(0,1.5)$};
	\Qin{H}{$(U4)-(0,2.25)$};
	\Qreset{H}{$(U4)+(1,-2.25)$}{in};
	
	\Gate{H}{$(U4)+(.5,0)$}{2}{lblue}{};
	\Gate{H}{$(U4)+(2,0)$}{2}{lblue}{};
	\Gate{H}{$(U4)+(.5,-1.5)$}{2}{lblue}{};
	\Gate{H}{$(U4)+(2,-1.5)$}{2}{lblue}{};
	\Gate{H}{$(U4)+(2.75,-.75)$}{2}{red}{};
	
	\Qout{H}{$(U4)+(2.5,0)$}{};
	\Qout{HM}{$(U4)+(3.25,-.75)$}{};
	\Qout{H}{$(U4)+(3.25,-1.5)$}{};
	\Qout{H}{$(U4)+(2.5,-2.25)$}{};
	
	\coordinate (L1) at ($(C1)+(7,0)$);
    \node at ($(L1)+(-1,1)$) {(b)};
	\draw[thick] (L1)--++(0,-.75);
	\draw[thick] ($(L1)-(.5,0)$)--++(.5,0);
	\draw[thick] ($(L1)-(.5,.75)$)--++(1.5,0)--++(0,-1.5);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue] ($(L1)-(0,.75)$)--++(.25,.25)--++(0,-.5)--++(-.5,0)--($(L1)-(0,.75)$);
	\draw[thick] ($(L1)+(0,-1.5)$)--++(0,-.75);
	\draw[thick] ($(L1)-(.5,1.5)$)--++(.5,0);
	\draw[thick] ($(L1)-(.5,2.25)$)--++(1.5,0)--++(0,-1.5);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue] ($(L1)-(0,2.25)$)--++(.25,.25)--++(0,-.5)--++(-.5,0)--($(L1)-(0,2.25)$);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue] ($(L1)-(-1,2.25)$)--++(.25,.25)--++(0,-.5)--++(-.5,0)--($(L1)-(-1,2.25)$);
	\draw[thick] ($(L1)+(0,-3)$)--++(0,-.75);
	\draw[thick] ($(L1)-(.5,3)$)--++(.5,0);
	\draw[thick] ($(L1)-(.5,3.75)$)--++(2,0)node[above]{$l$};
	\draw[rounded corners=2pt,line width=1pt,fill=lblue] ($(L1)-(0,3.75)$)--++(.25,.25)--++(0,-.5)--++(-.5,0)--($(L1)-(0,3.75)$);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue] ($(L1)-(-1,3.75)$)--++(.25,.25)--++(0,-.5)--++(-.5,0)--($(L1)-(-1,3.75)$);
    \foreach \i in{0,...,5}{\TNode{}{$(L1)-\i*(0,.75)-(.5,0)$}{orng}{};}
	
	
	\coordinate (U1) at ($(L1)+(2.5,0)$);
	\draw[thick] (U1)--++(1,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U1)-(.1,0)$)circle(.15);
	\draw[thick] ($(U1)+(.95,.1)$)--++(.1,-.2);\draw[thick] ($(U1)+(1,.1)$)--++(.1,-.2);
	\draw[thick] ($(U1)-(0,.75)$)--++(2,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U1)-(.1,.75)$)circle(.15);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U1)+(.25,.25)$)rectangle++(.5,-1.25);
	\draw[thick] ($(U1)+(1.95,-.65)$)--++(.1,-.2);\draw[thick] ($(U1)+(2,-.65)$)--++(.1,-.2);
	\draw[thick] ($(U1)-(0,1.5)$)--++(1,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U1)-(.1,1.5)$)circle(.15);
	\draw[thick] ($(U1)+(.95,-1.4)$)--++(.1,-.2);\draw[thick] ($(U1)+(1,-1.4)$)--++(.1,-.2);
	\draw[thick] ($(U1)-(0,2.25)$)--++(3,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U1)-(.1,2.25)$)circle(.15);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U1)+(.25,.25)+(0,-1.5)$)rectangle++(.5,-1.25);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U1)+(.25,.25)+(1,-.75)$)rectangle++(.5,-2);
	\draw[thick] ($(U1)+(2.95,-2.15)$)--++(.1,-.2);\draw[thick] ($(U1)+(3,-2.15)$)--++(.1,-.2);
	\draw[thick] ($(U1)-(0,3)$)--++(1,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U1)-(.1,3)$)circle(.15);
	\draw[thick] ($(U1)+(.95,-2.9)$)--++(.1,-.2);\draw[thick] ($(U1)+(1,-2.9)$)--++(.1,-.2);
	\draw[thick] ($(U1)-(0,3.75)$)--++(3,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U1)-(.1,3.75)$)circle(.15);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U1)+(.25,.25)+(0,-3)$)rectangle++(.5,-1.25);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U1)+(.25,.25)+(1.75,-2.25)$)rectangle++(.5,-2);
	\draw[line width=1pt] ($(U1)+(3.5,-3.5)$)rectangle++(-.5,-.5);\draw[line width=1pt,->] ($(U1)+(3,-4)$)--++(.35,.35);
	
	\coordinate (U2) at ($(L1)+(0,-6)$);
	\draw[thick] (U2)--++(5.5,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U2)-(.1,0)$)circle(.15);
	\draw[line width=1pt] ($(U2)+(6,.25)$)rectangle++(-.5,-.5);\draw[line width=1pt,->] ($(U2)+(5.5,-.25)$)--++(.35,.35);
	\draw[thick] ($(U2)-(0,.75)$)--++(1,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U2)-(.1,.75)$)circle(.15);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U2)+(.25,.25)$)rectangle++(.5,-1.25);
	\draw[thick] ($(U2)+(.95,-.65)$)--++(.1,-.2);\draw[thick] ($(U2)+(1,-.65)$)--++(.1,-.2);
	\draw[thick] ($(U2)-(-1.5,.75)$)--++(1.75,0);
	\draw[thick] ($(U2)+(2.45,-1.4)$)--++(.1,-.2);\draw[thick] ($(U2)+(2.5,-1.4)$)--++(.1,-.2);
	\draw[line width=1pt, fill=yellow!75!red] ($(U2)-(-1.4,.75)$)circle(.15);
	\draw[thick] ($(U2)-(-1.5,1.5)$)--++(1,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U2)-(-1.4,1.5)$)circle(.15);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U2)+(1.75,-.5)$)rectangle++(.5,-1.25);
	\draw[thick] ($(U2)+(3.2,-.65)$)--++(.1,-.2);\draw[thick] ($(U2)+(3.25,-.65)$)--++(.1,-.2);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U2)+(2.5,.25)$)rectangle++(.5,-1.25);
	\draw[thick] ($(U2)-(-3.75,.75)$)--++(1.75,0);
	\draw[thick] ($(U2)+(4.7,-1.4)$)--++(.1,-.2);\draw[thick] ($(U2)+(4.75,-1.4)$)--++(.1,-.2);
	\draw[line width=1pt, fill=yellow!75!red] ($(U2)-(-3.65,.75)$)circle(.15);
	\draw[thick] ($(U2)-(-3.75,1.5)$)--++(1,0);
	\draw[line width=1pt, fill=yellow!75!red] ($(U2)-(-3.65,1.5)$)circle(.15);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U2)+(4,-.5)$)rectangle++(.5,-1.25);
	\draw[thick] ($(U2)+(5.45,-.65)$)--++(.1,-.2);\draw[thick] ($(U2)+(5.5,-.65)$)--++(.1,-.2);
	\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(U2)+(4.75,.25)$)rectangle++(.5,-1.25);

\end{tikzpicture}

==> QTNWall.tex <==
\begin{tikzpicture}
	\coordinate (L1) at (0,0);
	\node at ($(L1)+(0,1)$) {(a)};
	
	\draw[line width=1pt] ($(L1)+(.5,0)$)--(L1)--++(0,-2.25)--++(.5,0);
	\draw[line width=1pt] ($(L1)+(.5,-.75)$)--++(-.5,0);
	\draw[line width=1pt] ($(L1)+(.5,-1.5)$)--++(-.5,0);
	
	\TNode{-2}{L1}{lblue}{};
	\TNode{-2}{$(L1)-(0,.75)$}{lblue}{};
	\TNode{-2}{$(L1)-(0,1.5)$}{lblue}{};
	\TNode{-2}{$(L1)-(0,2.25)$}{lblue}{};
	
	\node at ($(L1)+(1,-1)$) {$\rightarrow$};
	
	\coordinate (U1) at ($(L1)+(2,0)$);
	
	\draw[line width=1pt] (U1)--++(2.75,0);
	\draw[line width=1pt] ($(U1)+(0,-.75)$)--++(2.75,0);
	\draw[line width=1pt] ($(U1)+(0,-1.5)$)--++(2.75,0);
	\draw[line width=1pt] ($(U1)+(0,-2.25)$)--++(2.75,0);
	
	\Gate{H}{$(U1)+(.5,0)$}{2}{white}{$I$};
	\Gate{H}{$(U1)+(.5,-1.5)$}{2}{lblue}{$U_c$};
	\Gate{H}{$(U1)+(1.25,-.75)$}{2}{lblue}{$U_c$};
	\Gate{H}{$(U1)+(2,0)$}{2}{lblue}{$U_c$};
	\Gate{H}{$(U1)+(2,-1.5)$}{2}{white}{$I$};
	
	\Qin{H0}{U1};
	\Qin{H0}{$(U1)-(0,.75)$};
	\Qin{H0}{$(U1)-(0,1.5)$};
	\Qin{H0}{$(U1)-(0,2.25)$};
	
	\Qout{HM}{$(U1)+(2.75,0)$};
	\Qout{HM}{$(U1)-(-2.75,.75)$};
	\Qout{HM}{$(U1)-(-2.75,1.5)$};
	\Qout{HM}{$(U1)-(-2.75,2.25)$};
	
	\node at ($(U1)+(3.75,-1)$) {$\rightarrow$};
	
	\coordinate (U2) at ($(U1)+(4.75,0)$);
	
	\draw[line width=1pt] (U2)--++(2.75,0);
	\draw[line width=1pt] ($(U2)+(0,-.75)$)--++(2.75,0);
	\draw[line width=1pt] ($(U2)+(0,-1.5)$)--++(2.75,0);
	\draw[line width=1pt] ($(U2)+(0,-2.25)$)--++(2.75,0);
	
	\Gate{H}{$(U2)+(.5,0)$}{2}{green!80!black}{$W$};
	\Gate{H}{$(U2)+(.5,-1.5)$}{2}{green!50!black}{$U_o$};
	\Gate{H}{$(U2)+(1.25,-.75)$}{2}{green!50!black}{$U_o$};
	\Gate{H}{$(U2)+(2,0)$}{2}{green!50!black}{$U_o$};
	\Gate{H}{$(U2)+(2,-1.5)$}{2}{green!80!black}{$W$};
	
	\Qin{H0}{U2};
	\Qin{H0}{$(U2)-(0,.75)$};
	\Qin{H0}{$(U2)-(0,1.5)$};
	\Qin{H0}{$(U2)-(0,2.25)$};
	
	\Qout{HM}{$(U2)+(2.75,0)$};
	\Qout{HM}{$(U2)-(-2.75,.75)$};
	\Qout{HM}{$(U2)-(-2.75,1.5)$};
	\Qout{HM}{$(U2)-(-2.75,2.25)$};
	
	\coordinate (L2) at ($(L1)-(-.5,4.5)$);
	\node at ($(L2)+(-.5,1)$) {(b)};
	
	\draw[double,line width=1pt] (L2)--++(7.75,0);
	
	\Qin{H0}{L2};
	\Gate{H}{$(L2)+(.5,0)$}{1}{dyell}{$U_R$};
	
	\draw[line width=2pt] ($(L2)+(1.25,.5)$)--++(-.25,0)--++(0,-1.75)--++(.25,0);
	\draw[line width=2pt] ($(L2)+(2.75,.5)$)--++(.25,0)node[right,align=left]{$N_b$}--++(0,-1.75)--++(-.25,0);
	\draw[line width=1pt] ($(L2)+(1.75,-.75)$)--++(1,0);
	\Qin{H0}{$(L2)+(1.75,-.75)$};
	\Gate{H}{$(L2)+(2.25,0)$}{2}{lblue}{$U_G$};
	\Qout{H}{$(L2)+(2.75,-.75)$}{};
	
	\draw[line width=2pt] ($(L2)+(4,.5)$)--++(-.25,0)--++(0,-1.75)--++(.25,0);
	\draw[line width=2pt] ($(L2)+(5.5,.5)$)--++(.25,0)node[right,align=left]{$N_x$}--++(0,-1.75)node[right,align=left]{$i=1$}--++(-.25,0);
	\draw[line width=1pt] ($(L2)+(4.5,-.75)$)--++(1,0);
	\node[left,align=right] at ($(L2)+(4.5,-.75)$){$|x_i\rangle$};
	\Gate{H}{$(L2)+(5,0)$}{2}{dgreen}{$U_D^{(i)}$};
	\Qout{H}{$(L2)+(5.5,-.75)$}{};
	
	\draw[line width=1pt] ($(L2)+(6.75,-.75)$)--++(1,0);
	\Qin{H0}{$(L2)+(6.75,-.75)$};
	\Gate{H}{$(L2)+(7.25,0)$}{2}{red}{$U_C$};
	\Qout{H}{$(L2)+(7.75,0)$}{};
	\Qout{HM}{$(L2)+(7.75,-.75)$}{};
	
\end{tikzpicture}

==> TN2QTN.tex <==
\begin{tikzpicture}[scale=1.2]
		\node at (0,1) {(a)};
		
		%\node at (0,2) {$L^{(k)}_{i.\alpha\beta}$};
		%\coordinate (L1) at (1.5,2);
		%\draw[thick] ($(L1)-(.5,0)$)node[above]{$\alpha$}--++(1,0)node[above]{$\beta$};
		%\draw[thick] (L1)--++(0,.5)node[right]{$i$};
		%\draw[rounded corners=2pt,line width=1pt,fill=lblue] (L1)--++(-.25,.25)--++(0,-.5)--++(.5,0)--(L1);
		
		%\coordinate (UL1) at (3,2);
		%\draw[thick] ($(UL1)+(.5,-.5)$)node[below]{$|0\rangle $}--++(0,1)node[above]{$\beta$};
		%\draw[thick] ($(UL1)-(0,.5)$)node[below]{$\alpha$}--++(0,1)node[above]{$i$};
		%\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(UL1)-(.25,.25)$)rectangle++(1,.5)node[midway]{$U^{(k)}_L$};
		
	%	\node at (5,2) {$\langle i \beta| U^{(k)}_L | \alpha 0\rangle$};
		
		\node at (0,0) {$R^{\beta(k)}_{i\alpha}$};
		\coordinate (R1) at (1.5,0);
		\draw[thick] ($(R1)-(.5,0)$)node[above]{$\alpha$}--++(1,0)node[above]{$\beta$};
		\draw[thick] (R1)--++(0,.5)node[right]{$i$};
		\draw[rounded corners=2pt,line width=1pt,fill=lblue] (R1)--++(.25,.25)--++(0,-.5)--++(-.5,0)--(R1);
		
		\coordinate (UR1) at (3,0);
		\draw[thick] ($(UR1)-(0,.5)$)node[below]{$|0\rangle $}--++(0,1)node[above]{$\alpha$};
		\draw[thick] ($(UR1)-(-.5,.5)$)node[below]{$\beta$}--++(0,1)node[above]{$i$};
		\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(UR1)-(.25,.25)$)rectangle++(1,.5)node[midway]{$U^{(k)}_R$};
		
		\node at (5,0) {$\langle\alpha i| U^{(k)}_R | 0\beta\rangle$};
		
		
		\node at (0,-2) {${R^\dag}^{i\alpha(k)}_{\beta}$};
		\coordinate (Rd1) at (1.5,-2);
		\draw[thick] ($(Rd1)-(.5,0)$)node[above]{$\alpha$}--++(1,0)node[above]{$\beta$};
		\draw[thick] (Rd1)--++(0,-.5)node[right]{$i$};
		\draw[rounded corners=2pt,line width=1pt,fill=lblue] (Rd1)--++(.25,-.25)--++(0,.5)--++(-.5,0)--(Rd1);
		
		\coordinate (URd1) at (3,-2);
		\draw[thick] ($(URd1)+(0,.5)$)--++(0,-1)node[below]{$\alpha$};
		\draw[thick] ($(URd1)+(-.1,.45)$) --++(.2,.1);
		\draw[thick] ($(URd1)+(-.1,.5)$)node[above]{*} --++(.2,.1);
		\draw[thick] ($(URd1)+(.5,.5)$)node[above]{$\beta$}--++(0,-1)node[below]{$i$};
		\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(URd1)-(.25,.25)$)rectangle++(1,.5)node[midway]{${U^\dag}^{(k)}_R$};
		
		\node at (5,-2) {$\langle\beta 0| {U^\dag}^{(k)}_R | i\alpha \rangle$};
		
		%%% Fig b %%%
		\node at (7,1) {(b)};
		
		\draw[thick] (7.5,0)--++(-.5,0)--++(0,-1)--++(.5,0);
		\node at (7.75,-.5) {$=$};
		
		\coordinate (Rd2) at (8.5,0);
		\coordinate (R2) at (8.5,-1);
		\draw[thick] ($(R2)+(.5,0)$)node[above]{$\beta$}--++(-1,0)--++(0,1)--++(1,0)node[above]{$\beta'$};
		\draw[thick] (R2)--(Rd2);
		\draw[rounded corners=2pt,line width=1pt,fill=lblue] (R2)--++(.25,.25)--++(0,-.5)--++(-.5,0)--(R2);
		
		\coordinate (UR2) at (10,-1);
		\coordinate (URd2) at (10,0);
		\draw[thick] ($(UR2)-(0,.5)$)node[below]{$|0\rangle $}--++(0,1);
		\draw[thick] ($(UR2)-(-.5,.5)$)node[below]{$\beta$}--++(0,1);
		\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(UR2)-(.25,.25)$)rectangle++(1,.5)node[midway]{$U^{(k)}_R$};
		

		\draw[rounded corners=2pt,line width=1pt,fill=lblue] (Rd2)--++(.25,-.25)--++(0,.5)--++(-.5,0)--(Rd2);
		
		\draw[thick] ($(URd2)+(0,.5)$)--++(0,-1);
		\draw[thick] ($(URd2)+(-.1,.45)$) --++(.2,.1);
		\draw[thick] ($(URd2)+(-.1,.5)$)node[above]{*} --++(.2,.1);
		\draw[thick] ($(URd2)+(.5,.5)$)node[above]{$\beta'$}--++(0,-1);
		\draw[rounded corners=2pt,line width=1pt,fill=lblue!50!white] ($(URd2)-(.25,.25)$)rectangle++(1,.5)node[midway]{${U^\dag}^{(k)}_R$};
		
		\node at (11,-.5){$=$};
		\draw[thick] (11.5,.5)--++(0,-2)node[below]{$|0\rangle $};
		\draw[thick] (12,.5)node[above]{$\beta'$}--++(0,-2)node[below]{$\beta$};
		\draw[thick] (11.4,.45) --++(.2,.1);
		\draw[thick] (11.4,.5)node[above]{*} --++(.2,.1);
	\end{tikzpicture}

==> TNLayouts.tex <==
	    \begin{tikzpicture}
	\node at (0,1) {(a)};
	
	\coordinate (U5) at (0,0);
	
	\draw[line width=1pt] (U5)--++(4.75,0);
	\draw[line width=1pt] ($(U5)+(0,-.75)$)--++(4.75,0);
	\draw[line width=1pt] ($(U5)+(0,-1.5)$)--++(4.75,0);
	\draw[line width=1pt] ($(U5)+(0,-2.25)$)--++(4.75,0);
	\draw[line width=1pt] ($(U5)+(0,-3)$)--++(4.75,0);
	\draw[line width=1pt] ($(U5)+(0,-3.75)$)--++(4.75,0);
	
	\Qin{H}{U5};
	\Qin{H}{$(U5)+(0,-.75)$};
	\Qin{H}{$(U5)+(0,-1.5)$};
	\Qin{H}{$(U5)+(0,-2.25)$};
	\Qin{H}{$(U5)+(0,-3)$};
	\Qin{H}{$(U5)+(0,-3.75)$};
	
	\foreach \i in {0,...,2}{\foreach \j in {0,...,2}{
		\Gate{H}{$(U5)+(.5,0)-\j*(0,1.5)+\i*(1.5,0)$}{2}{lblue}{};}
		\foreach \j in {0,1}{
		\Gate{H}{$(U5)+(1.25,-.75)-\j*(0,1.5)+\i*(1.5,0)$}{2}{lblue}{};}}	
	
	\Qout{H}{$(U5)+(4.75,0)$}{};
	\Qout{H}{$(U5)+(4.75,-.75)$}{};
	\Qout{HM}{$(U5)+(4.75,-1.5)$}{};
	\Qout{H}{$(U5)+(4.75,-2.25)$}{};
	\Qout{H}{$(U5)+(4.75,-3)$}{};
	\Qout{H}{$(U5)+(4.75,-3.75)$}{};
	
	\coordinate (U3)at($(U5)+(7,0)$);
	\node at ($(U3)+(0,1)$){(b)};
	
	\foreach \i in {0,...,5}{
	\draw[line width=1pt] ($(U3)+\i*(0,-.75)$)--++(4,0);
	\Qin{H}{$(U3)+\i*(0,-.75)$};}

	\Qout{H}{$(U3)+(4,0)$}{};
	\Qout{H}{$(U3)+(4,-.75)$}{};
	\Qout{H}{$(U3)+(4,-1.5)$}{};
	\Qout{H}{$(U3)+(4,-2.25)$}{};
	\Qout{HM}{$(U3)+(4,-3)$}{};
	\Qout{H}{$(U3)+(4,-3.75)$}{};
	
	\Gate{H}{$(U3)+(.5,-.75)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(.5,-2.25)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(1.25,0)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(1.25,-1.5)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(1.25,-3)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(2,-.75)$}{4}{lblue}{};	
	\Gate{H}{$(U3)+(3.5,-.75)$}{4}{lblue}{};
	\draw[line width=1pt]($(U3)+(1.75,-1.5)$)--++(2,0);
	\draw[line width=1pt]($(U3)+(1.75,-2.25)$)--++(2,0);	
	\Gate{H}{$(U3)+(2.75,-.75)$}{2}{lblue}{};
	\Gate{H}{$(U3)+(2.75,-2.25)$}{2}{lblue}{};
	
	\coordinate (L2) at ($(U5)-(-.5,6)$);
	\node at ($(L2)+(-.5,1)$){(c)};
	
	\draw[line width=1pt] (L2)rectangle++(3,-3);
	\draw[line width=1pt] ($(L2)-(0,1.5)$)--++(3,0);
	\draw[line width=1pt] ($(L2)+(1.5,0)$)--++(0,-3);
	\draw[line width=1pt] ($(L2)+(3,-3)$)--++(.5,0)node[above]{$l$};
	
	\foreach \i in {1,...,3}{
	\foreach \j in {0,...,2}{\draw[line width=1pt]($(L2)+(0,1.5)+\i*(0,-1.5)+\j*(1.5,0)$)--++(-.5,.5);}
	\TNode{C}{$(L2)+(0,1.5)+\i*(0,-1.5)$}{lblue}{A\i};
	\TNode{C}{$(L2)+(1.5,1.5)+\i*(0,-1.5)$}{lblue}{B\i};
	\TNode{C}{$(L2)+(3,1.5)+\i*(0,-1.5)$}{lblue}{C\i};}
	
	
	\coordinate (U4) at ($(L2)+(6,.5)$);
	
	\draw[line width=1pt] ($(U4)+ (1.5,0)$)--++(2.5,0);
	\draw[line width=1pt] ($(U4)-(-.75,.75)$)--++(3.25,0);
	\draw[line width=1pt] ($(U4)-(0,1.5)$)--++(5.5,0);
	\draw[line width=1pt] ($(U4)-(-1.5,2.25)$)--++(4,0);
	\draw[line width=1pt] ($(U4)-(0,3)$)--++(5.5,0);
	\draw[line width=1pt] ($(U4)-(-.75,3.75)$)--++(3.25,0);
	\draw[line width=1pt] ($(U4)-(-1.5,4.5)$)--++(1,0);
	
	\Gate{H}{$(U4)+(.5,-1.5)$}{3}{lblue}{A1};
	\Qin{H0}{$(U4)+(0,-1.5)$};
	\Qin{H}{$(U4)+(0,-3)$};
	
	\Gate{H}{$(U4)+(1.25,-.75)$}{2}{lblue}{B1};
	\Gate{H}{$(U4)+(1.25,-3)$}{2}{lblue}{A2};
	\Qin{H}{$(U4)+(.75,-.75)$};
	\Qin{H}{$(U4)+(.75,-3.75)$};
	
	\Gate{H}{$(U4)+(2,0)$}{2}{lblue}{C1};
	\Gate{H}{$(U4)+(2,-1.5)$}{3}{lblue}{B2};
	\Gate{H}{$(U4)+(2,-3.75)$}{2}{lblue}{A3};
	\Qin{H}{$(U4)+(1.5,0)$};
	\Qin{H}{$(U4)+(1.5,-2.25)$};
	\Qin{H}{$(U4)+(1.5,-4.5)$};
	
	\Qreset{H}{$(U4)+(2.5,0)$}{in};
	\Qreset{H}{$(U4)+(2.5,-2.25)$}{in};
	\Qout{H}{$(U4)+(2.5,-4.5)$}{};
	
	\Gate{H}{$(U4)+(3.5,0)$}{3}{lblue}{C2};
	\Gate{H}{$(U4)+(3.5,-2.25)$}{3}{lblue}{B3};
	
	\Qreset{H}{$(U4)+(4,-2.25)$}{in};
	\Qout{H}{$(U4)+(4,0)$}{};
	\Qout{H}{$(U4)+(4,-.75)$}{};
	\Qout{H}{$(U4)+(4,-3.75)$}{};
	
	\Gate{H}{$(U4)+(5,-1.5)$}{3}{lblue}{C3};
	
	\Qout{HM}{$(U4)+(5.5,-1.5)$}{};
	\Qout{H}{$(U4)+(5.5,-2.25)$}{};
	\Qout{H}{$(U4)+(5.5,-3)$}{};
	
	%\coordinate (U5) at ($(L2)+(0,-6)$);
	%\draw[line width=1pt] (U5)--++(6.25,0);
	%\draw[line width=1pt] ($(U5)+ (0,-.75)$)--++(9.25,0);
	%\draw[line width=1pt] ($(U5)+ (3.5,-1.5)$)--++(7.25,0);
	%\draw[line width=1pt] ($(U5)+ (.75,-2.25)$)--++(10,0);
	%\draw[line width=1pt] ($(U5)+ (1.5,-3)$)--++(9.25,0);
	
	%\Qin{H0}{U5};
	%\Qin{H}{$(U5)+ (0,-.75)$};
	%\Gate{H}{$(U5)+(.5,0)$}{2}{lblue}{A1};
	
	%\Qin{H}{$(U5)+ (.75,-2.25)$};
	%\Gate{H}{$(U5)+(1.25,-.75)$}{3}{lblue}{A2};
	
	%\Qin{H}{$(U5)+ (1.5,-3)$};
	%\Gate{H}{$(U5)+(2,-2.25)$}{2}{lblue}{A3};
	%\Qreset{H}{$(U5)+(2.5,-3)$}{in};
		
	%\Gate{H}{$(U5)+(3.5,-2.25)$}{2}{lblue}{B3};
	%\Qin{H}{$(U5)+ (3.75,-1.5)$};
	%\Gate{H}{$(U5)+(4.25,-.75)$}{3}{lblue}{B2};
	%\Qreset{H}{$(U5)+ (4.75,-1.5)$}{in};
	%\Gate{H}{$(U5)+(5.75,0)$}{3}{lblue}{B1};
	
	%\Qout{H}{$(U5)+(6.25,0)$}{};
	%\Qreset{H}{$(U5)+ (6.25,-.75)$}{in};
	%\Gate{H}{$(U5)+(7.25,-.75)$}{2}{lblue}{C1};
	%\Qreset{H}{$(U5)+ (7.75,-.75)$}{in};
	%\Gate{H}{$(U5)+(8.75,-.75)$}{3}{lblue}{C2};
	%\Qout{H}{$(U5)+(9.25,-.75)$}{};
	%\Qreset{H}{$(U5)+ (9.25,-1.5)$}{in};
	%\Gate{H}{$(U5)+(10.25,-1.5)$}{3}{lblue}{C3};
	%\Qout{H}{$(U5)+(10.75,-1.5)$}{};
	%\Qout{H}{$(U5)+(10.75,-2.25)$}{};
	%\Qout{HM}{$(U5)+(10.75,-3)$}{};


	
	
 
\end{tikzpicture}

==> structure.tex <==
	\begin{tikzpicture}
		\coordinate (L1) at (0,0);
		\node at ($(L1)+(0,1)$) {(a)};
		
		\draw[line width=1pt] (L1)--++(0,-1.35);
		\draw[line width=1pt] ($(L1)+(.75,0)$)--++(0,-1.35);
		\draw[line width=1pt] ($(L1)+(1.5,0)$)--++(0,-1.35);
		\draw[line width=1pt] ($(L1)+(2.25,0)$)--++(0,-1.35);
		
		\draw[line width=1pt,fill=lblue,rounded corners=.5cm] ($(L1)+(-.25,.25)$)rectangle++(2.75,-1)node[midway] {$A^{\alpha\beta\gamma\delta}$ / $\langle\Psi|$};
		
		\node at ($(L1)+(3.5,-.5)$) {$\rightarrow$};
		
		\coordinate (L2) at ($(L1)+(5,-.5)$);
		
		\draw[line width=1pt] (L2)--($(L2)+(2,1)$)--($(L2)+(3,0)$)--($(L2)+(1,-.5)$)--($(L2)+(.5,.75)$)--($(L2)+(2,-.25)$)--(L2);
		\draw[line width=1pt] ($(L2)+(3,0)$)--(L2)--($(L2)+(1,-.5)$)--($(L2)+(2,1)$)--($(L2)+(.5,.75)$);
		\draw[line width=1pt] (L2)--($(L2)+(0,-.85)$);	
		\draw[line width=1pt] ($(L2)+(3,0)$)--($(L2)+(3,-.85)$);	
		\draw[line width=1pt] ($(L2)+(1,-.5)$)--($(L2)+(1,-.85)$);	
		\draw[line width=1pt] ($(L2)+(2,-.25)$)--($(L2)+(2,-.85)$);	
		
		\TNode{}{L2}{lblue}{};
		\TNode{}{$(L2)+(2,1)$}{lblue}{};
		\TNode{}{$(L2)+(3,0)$}{lblue}{};
		\TNode{}{$(L2)+(1,-.5)$}{lblue}{};
		\TNode{}{$(L2)+(.5,.75)$}{lblue}{};
		\TNode{}{$(L2)+(2,-.25)$}{lblue}{};
		
		\coordinate (MPS) at ($(L1)+(10.5,0)$);
		\node at ($(MPS)+(0,1)$) {(b)};
		
		\draw[line width=1pt] ($(MPS)-(0,.5)$)--(MPS)--++(3,0)--++(0,-.5);
		\draw[line width=1pt] ($(MPS)+(.75,0)$)--++(0,-.5);
		\draw[line width=1pt] ($(MPS)+(1.5,0)$)--++(0,-.5);
		\draw[line width=1pt] ($(MPS)+(2.25,0)$)--++(0,-.5);
		
		\TNode{}{MPS}{lblue}{};
		\TNode{}{$(MPS)+(.75,0)$}{lblue}{};
		\TNode{}{$(MPS)+(1.5,0)$}{lblue}{};
		\TNode{}{$(MPS)+(2.25,0)$}{lblue}{};
		\TNode{}{$(MPS)+(3,0)$}{lblue}{};
		
		
		\coordinate (PEPS) at ($(L1)-(0,3)$);
		\node at ($(PEPS)+(0,1)$) {(c)};
		
		\draw[line width=1pt] ($(PEPS)-(0,.5)$)--(PEPS)--++(1.5,0)--++(1,-2)--++(-1.5,0)--(PEPS);
		\draw[line width=1pt] ($(PEPS)+(.75,-.5)$)--++(0,.5)--++(1,-2)--++(0,-.5);
		\draw[line width=1pt] ($(PEPS)+(.5,-1.5)$)--++(0,.5)--++(1.5,0)--++(0,-.5);
		\draw[line width=1pt] ($(PEPS)+(1.5,0)$)--++(0,-.5);
		\draw[line width=1pt] ($(PEPS)+(1.25,-1)$)--++(0,-.5);
		\draw[line width=1pt] ($(PEPS)+(1,-2)$)--++(0,-.5);
		\draw[line width=1pt] ($(PEPS)+(2.5,-2)$)--++(0,-.5);
		
		\TNode{}{PEPS}{lblue}{};
		\TNode{}{$(PEPS)+(.75,0)$}{lblue}{};
		\TNode{}{$(PEPS)+(1.5,0)$}{lblue}{};
		\TNode{}{$(PEPS)+(.5,-1)$}{lblue}{};
		\TNode{}{$(PEPS)+(1.25,-1)$}{lblue}{};
		\TNode{}{$(PEPS)+(2,-1)$}{lblue}{};
		\TNode{}{$(PEPS)+(1,-2)$}{lblue}{};
		\TNode{}{$(PEPS)+(1.75,-2)$}{lblue}{};
		\TNode{}{$(PEPS)+(2.5,-2)$}{lblue}{};
		
		\coordinate (TTN) at ($(PEPS)+(4,0)$);
		\node at ($(TTN)+(0,1)$) {(d)};
		
		\draw[line width=1pt] ($(TTN)+(-.25,-2)$)--++(.25,.5)--++(.5,.75)--++(1,.75)--++(1,-.75)--++(.5,-.75)--++(.25,-.5);
		\draw[line width=1pt] ($(TTN)+(.75,-2)$)--++(.25,.5)--++(-.5,.75);
		\draw[line width=1pt] ($(TTN)+(1.75,-2)$)--++(.25,.5)--++(.5,.75);
		\draw[line width=1pt] ($(TTN)+(0,-1.5)$)--++(.25,-.5);
		\draw[line width=1pt] ($(TTN)+(1,-1.5)$)--++(.25,-.5);
		\draw[line width=1pt] ($(TTN)+(2,-1.5)$)--++(.25,-.5);
		\draw[line width=1pt] ($(TTN)+(3,-1.5)$)--++(-.25,-.5);
		
		\TNode{}{$(TTN)+(1.5,0)$}{lblue}{};
		\TNode{}{$(TTN)+(.5,-.75)$}{lblue}{};
		\TNode{}{$(TTN)+(2.5,-.75)$}{lblue}{};
		\TNode{}{$(TTN)+(0,-1.5)$}{lblue}{};
		\TNode{}{$(TTN)+(1,-1.5)$}{lblue}{};
		\TNode{}{$(TTN)+(2,-1.5)$}{lblue}{};
		\TNode{}{$(TTN)+(3,-1.5)$}{lblue}{};
		
		\coordinate (MERA) at ($(TTN)+(5,1)$);
		\node at ($(MERA)+(0,0)$) {(e)};
		
		\draw[line width=1pt] ($(MERA)+(0,-1.5)$)--($(MERA)+(.75,-.75)$)--($(MERA)+(2.25,0)$);
		\draw[line width=1pt] ($(MERA)+(1.5,-1.5)$)--($(MERA)+(.75,-.75)$)--++(-.5,.5);
		\draw[line width=1pt] ($(MERA)+(3,-1.5)$)--($(MERA)+(3.75,-.75)$)--($(MERA)+(2.25,0)$);
		\draw[line width=1pt] ($(MERA)+(4.5,-1.5)$)--($(MERA)+(3.75,-.75)$)--($(MERA)+(5.25,0)$)--++(.5,-.5);
		
		\draw[line width=1pt] ($(MERA)+(-.5,-2)$)--($(MERA)+(0,-1.5)$); 
		\draw[line width=1pt] ($(MERA)+(0,-3.75)+(.375,.75)$)--($(MERA)+(.75,-2.25)$)--($(MERA)+(0,-1.5)$); \draw[line width=1pt]($(MERA)+(.75,-3.75)+(.375,.75)$)--($(MERA)+(.75,-2.25)$)--($(MERA)+(1.5,-1.5)$);
		\draw[line width=1pt] ($(MERA)+(1.5,-3.75)+(.375,.75)$)--($(MERA)+(2.25,-2.25)$)--($(MERA)+(1.5,-1.5)$);
		\draw[line width=1pt] ($(MERA)+(2.25,-3.75)+(.375,.75)$)--($(MERA)+(2.25,-2.25)$)--($(MERA)+(3,-1.5)$);
		\draw[line width=1pt] ($(MERA)+(3,-3.75)+(.375,.75)$)--($(MERA)+(3.75,-2.25)$)--($(MERA)+(3,-1.5)$);
		\draw[line width=1pt] ($(MERA)+(3.75,-3.75)+(.375,.75)$)--($(MERA)+(3.75,-2.25)$)--($(MERA)+(4.5,-1.5)$);
		\draw[line width=1pt] ($(MERA)+(4.5,-3.75)+(.375,.75)$)--($(MERA)+(5.25,-2.25)$)--($(MERA)+(4.5,-1.5)$);
		\draw[line width=1pt] ($(MERA)+(5.5,-2.75)$)--($(MERA)+(5.25,-2.25)$)--($(MERA)+(5.5,-1.75)$);

        \foreach \i in {0,...,7}{
        \draw[line width=1pt] ($(MERA)+(-.25,-4.25)+\i*(.75,0)$)--++(.75,1.25);
        \draw[line width=1pt] ($(MERA)+(.25,-4.25)+\i*(.75,0)$)--++(-.75,1.25);}
		
		\TNode{}{$(MERA)+(2.25,0)$}{lblue}{};
		\TNode{}{$(MERA)+(5.25,0)$}{lblue}{};
		
		\TNode{C}{$(MERA)+(.75,-.75)$}{lblue}{};
		\TNode{C}{$(MERA)+(3.75,-.75)$}{lblue}{};
		
		\TNode{}{$(MERA)+(0,-1.5)$}{lblue}{};
		\TNode{}{$(MERA)+(1.5,-1.5)$}{lblue}{};
		\TNode{}{$(MERA)+(3,-1.5)$}{lblue}{};
		\TNode{}{$(MERA)+(4.5,-1.5)$}{lblue}{};
		
	    \foreach \i in {0,...,3}{\TNode{C}{$(MERA)+(.75,-2.25)+\i*(1.5,0)$}{lblue}{};}
		
		\TNode{}{$(MERA)+(0,-3.75)+(.375,.75)$}{lblue}{};
		\TNode{}{$(MERA)+(.75,-3.75)+(.375,.75)$}{lblue}{};
		\TNode{}{$(MERA)+(1.5,-3.75)+(.375,.75)$}{lblue}{};
		\TNode{}{$(MERA)+(2.25,-3.75)+(.375,.75)$}{lblue}{};
		\TNode{}{$(MERA)+(3,-3.75)+(.375,.75)$}{lblue}{};
		\TNode{}{$(MERA)+(3.75,-3.75)+(.375,.75)$}{lblue}{};
		\TNode{}{$(MERA)+(4.5,-3.75)+(.375,.75)$}{lblue}{};
		
	    \foreach \i in {0,...,7}{\TNode{C}{$(MERA)+(0,-3.75)+\i*(.75,0)$}{lblue}{};}		
	\end{tikzpicture}
